On the Laxton Group

We redefine a multiplicative group structure on the set of equivalence classes of rational sequences satisfying a fixed linear recurrence of degree two, which was defined by R. R. Laxton in his paper "On groups of linear recurrences I" published in Duke Math. 36, 721--736 (1969). In the article, he also defined some natural subgroups of the group, and determined the structures of their quotient groups. However, he did not study the whole group itself. Nothing has been known about the structure of Laxton's whole group and its interpretation. The aims of this paper are to redefine Laxton's group in a natural way and determine the structure of the whole group itself, which clarifies Laxton's results on the quotient groups. According to our formulation by algebraic number theory method, we can simplify the proof of Laxton's results. Our definition also gives a natural interpretation of Laxton's results, and makes us possible to use the group to show various properties of such sequences.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

